Towards Ideal Temporal Graph Neural Networks: Evaluations and Conclusions after 10,000 GPU Hours

Temporal Graph Neural Networks (TGNNs) have emerged as powerful tools for modeling dynamic interactions across various domains. The design space of TGNNs is notably complex, given the unique challenges in runtime efficiency and scalability raised by the evolving nature of temporal graphs. We contend that many of the existing works on TGNN modeling inadequately explore the design space, leading to suboptimal designs. Viewing TGNN models through a performance-focused lens often obstructs a deeper understanding of the advantages and disadvantages of each technique. Specifically, benchmarking efforts inherently evaluate models in their original designs and implementations, resulting in unclear accuracy comparisons and misleading runtime. To address these shortcomings, we propose a practical comparative evaluation framework that performs a design space search across well-known TGNN modules based on a unified, optimized code implementation. Using our framework, we make the first efforts towards addressing three critical questions in TGNN design, spending over 10,000 GPU hours: (1) investigating the efficiency of TGNN module designs, (2) analyzing how the effectiveness of these modules correlates with dataset patterns, and (3) exploring the interplay between multiple modules. Key outcomes of this directed investigative approach include demonstrating that the most recent neighbor sampling and attention aggregator outperform uniform neighbor sampling and MLP-Mixer aggregator; Assessing static node memory as an effective node memory alternative, and showing that the choice between static or dynamic node memory should be based on the repetition patterns in the dataset. Our in-depth analysis of the interplay between TGNN modules and dataset patterns should provide a deeper insight into TGNN performance along with potential research directions for designing more general and effective TGNNs.

==> tikz_figs/all_comb.tex <==
\tikzsetnextfilename{all_comb}
\begin{tikzpicture}
    
    \definecolor{c1}{RGB}{231, 76, 60}
    \definecolor{c2}{RGB}{230, 126, 34}
    \definecolor{c3}{RGB}{241, 196, 15}
    \definecolor{c4}{RGB}{46, 204, 113}
    \definecolor{c5}{RGB}{52, 152, 219}
    \definecolor{c6}{RGB}{0, 128, 128}
    \definecolor{c7}{RGB}{52, 73, 94}
    \definecolor{c8}{RGB}{0, 0, 128}


    \begin{groupplot}[
        group style={
            group size=2 by 2,
            % group name=plots,
            horizontal sep=0.7cm,
            vertical sep=0.3cm
        },
        tick label style={font=\scriptsize},
        label style={font=\small},
        width=4.7cm,
        height=3.8cm,
    ]
    
    \nextgroupplot[title={Wikipedia},title style={yshift=-1.5ex},
    ylabel style={yshift=-4ex},grid=major, ylabel={MRR},
        ymin=0.58,ymax=0.90,xmin=0.8,xmax=5.2,xticklabel style={inner sep=2pt}, xtick pos=lower,
        scaled x ticks=false, xtick={1,2,3,4,5}, xticklabels={5,10,20,50,100}, ytick={0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90},
        legend pos=south east,legend style={legend columns=1,font=\fontsize{7}{8}\selectfont},legend image post style={xscale=0.75},
        ]
        
    \addplot[color=c1,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+RNN+MR_WIKI_1l_mean, y error=atten+RNN+MR_WIKI_1l_std,col sep=comma]{tikz_data/all_comb_WIKI_1l.csv}; \label{f3l11}
    \addplot[color=c1, dashed, dash pattern=on 1pt off 0.5pt,  line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+RNN+uni_WIKI_1l_mean, y error=atten+RNN+uni_WIKI_1l_std,col sep=comma]{tikz_data/all_comb_WIKI_1l.csv}; \label{f3l12}
    \addplot[color=c3,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+emb+MR_WIKI_1l_mean, y error=atten+emb+MR_WIKI_1l_std,col sep=comma]{tikz_data/all_comb_WIKI_1l.csv}; \label{f3l13}
    \addplot[color=c3, dashed, dash pattern=on 1pt off 0.5pt,  line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+emb+uni_WIKI_1l_mean, y error=atten+emb+uni_WIKI_1l_std,col sep=comma]{tikz_data/all_comb_WIKI_1l.csv}; \label{f3l14}
    \addplot[color=c4,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+RNN+MR_WIKI_1l_mean, y error=mixer+RNN+MR_WIKI_1l_std,col sep=comma]{tikz_data/all_comb_WIKI_1l.csv}; \label{f3l15}
    \addplot[color=c4, dashed, dash pattern=on 1pt off 0.5pt, line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+RNN+uni_WIKI_1l_mean, y error=mixer+RNN+uni_WIKI_1l_std,col sep=comma]{tikz_data/all_comb_WIKI_1l.csv}; \label{f3l16}
    \addplot[color=c7,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+emb+MR_WIKI_1l_mean, y error=mixer+emb+MR_WIKI_1l_std,col sep=comma]{tikz_data/all_comb_WIKI_1l.csv}; \label{f3l17}
    \addplot[color=c7, dashed, dash pattern=on 1pt off 0.5pt, line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+emb+uni_WIKI_1l_mean, y error=mixer+emb+uni_WIKI_1l_std,col sep=comma]{tikz_data/all_comb_WIKI_1l.csv}; \label{f3l18}

    \nextgroupplot[title={REDDIT},title style={yshift=-1.5ex},
    ylabel style={yshift=-4ex},grid=major,
        ymin=0.58,ymax=0.90,xmin=0.8,xmax=5.2,xticklabel style={inner sep=2pt}, xtick pos=lower,
        scaled x ticks=false, xtick={1,2,3,4,5}, xticklabels={5,10,20,50,100}, ytick={0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90},
        legend pos=south east,legend style={legend columns=1,font=\fontsize{7}{8}\selectfont},legend image post style={xscale=0.75},
        ]

    \addplot[color=c1,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+RNN+MR_REDDIT_1l_mean, y error=atten+RNN+MR_REDDIT_1l_std,col sep=comma]{tikz_data/all_comb_REDDIT_1l.csv}; \label{f3l21}
    \addplot[color=c1, dashed, dash pattern=on 1pt off 0.5pt,  line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+RNN+uni_REDDIT_1l_mean, y error=atten+RNN+uni_REDDIT_1l_std,col sep=comma]{tikz_data/all_comb_REDDIT_1l.csv}; \label{f3l22}
    \addplot[color=c3,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+emb+MR_REDDIT_1l_mean, y error=atten+emb+MR_REDDIT_1l_std,col sep=comma]{tikz_data/all_comb_REDDIT_1l.csv}; \label{f3l23}
    \addplot[color=c3, dashed, dash pattern=on 1pt off 0.5pt,  line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+emb+uni_REDDIT_1l_mean, y error=atten+emb+uni_REDDIT_1l_std,col sep=comma]{tikz_data/all_comb_REDDIT_1l.csv}; \label{f3l24}
    \addplot[color=c4,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+RNN+MR_REDDIT_1l_mean, y error=mixer+RNN+MR_REDDIT_1l_std,col sep=comma]{tikz_data/all_comb_REDDIT_1l.csv}; \label{f3l25}
    \addplot[color=c4, dashed, dash pattern=on 1pt off 0.5pt, line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+RNN+uni_REDDIT_1l_mean, y error=mixer+RNN+uni_REDDIT_1l_std,col sep=comma]{tikz_data/all_comb_REDDIT_1l.csv}; \label{f3l26}
    \addplot[color=c7,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+emb+MR_REDDIT_1l_mean, y error=mixer+emb+MR_REDDIT_1l_std,col sep=comma]{tikz_data/all_comb_REDDIT_1l.csv}; \label{f3l27}
    \addplot[color=c7, dashed, dash pattern=on 1pt off 0.5pt, line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+emb+uni_REDDIT_1l_mean, y error=mixer+emb+uni_REDDIT_1l_std,col sep=comma]{tikz_data/all_comb_REDDIT_1l.csv}; \label{f3l28}
    
    \nextgroupplot[
    % title={Wikipedia},title style={yshift=-1.5ex},
    ylabel={MRR},ylabel style={yshift=-4ex},grid=major,
        ymin=0.58,ymax=0.90,xmin=0.8,xmax=4.2,xticklabel style={inner sep=2pt}, xtick pos=lower,xlabel={\# of neighbors}, xlabel style={yshift=2.5ex},
        scaled x ticks=false, xtick={1,2,3,4}, xticklabels={5x5, 5x10, 10x5, 10x10}, ytick={0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90},
        legend pos=south east,legend style={legend columns=1,font=\fontsize{7}{8}\selectfont},legend image post style={xscale=0.75},
        ]

    \addplot[color=c1,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+RNN+MR_WIKI_2l_mean, y error=atten+RNN+MR_WIKI_2l_std,col sep=comma]{tikz_data/all_comb_WIKI_2l.csv}; \label{f3l31}
    \addplot[color=c1, dashed, dash pattern=on 1pt off 0.5pt,  line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+RNN+uni_WIKI_2l_mean, y error=atten+RNN+uni_WIKI_2l_std,col sep=comma]{tikz_data/all_comb_WIKI_2l.csv}; \label{f3l32}
    \addplot[color=c3,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+emb+MR_WIKI_2l_mean, y error=atten+emb+MR_WIKI_2l_std,col sep=comma]{tikz_data/all_comb_WIKI_2l.csv}; \label{f3l33}
    \addplot[color=c3, dashed, dash pattern=on 1pt off 0.5pt,  line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+emb+uni_WIKI_2l_mean, y error=atten+emb+uni_WIKI_2l_std,col sep=comma]{tikz_data/all_comb_WIKI_2l.csv}; \label{f3l34}
    \addplot[color=c4,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+RNN+MR_WIKI_2l_mean, y error=mixer+RNN+MR_WIKI_2l_std,col sep=comma]{tikz_data/all_comb_WIKI_2l.csv}; \label{f3l35}
    \addplot[color=c4, dashed, dash pattern=on 1pt off 0.5pt, line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+RNN+uni_WIKI_2l_mean, y error=mixer+RNN+uni_WIKI_2l_std,col sep=comma]{tikz_data/all_comb_WIKI_2l.csv}; \label{f3l36}
    \addplot[color=c7,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+emb+MR_WIKI_2l_mean, y error=mixer+emb+MR_WIKI_2l_std,col sep=comma]{tikz_data/all_comb_WIKI_2l.csv}; \label{f3l37}
    \addplot[color=c7, dashed, dash pattern=on 1pt off 0.5pt, line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+emb+uni_WIKI_2l_mean, y error=mixer+emb+uni_WIKI_2l_std,col sep=comma]{tikz_data/all_comb_WIKI_2l.csv}; \label{f3l38}

    \nextgroupplot[
    % title={REDDIT},title style={yshift=-1.5ex},
    ylabel style={yshift=-4ex},grid=major,
        ymin=0.58,ymax=0.90,xmin=0.8,xmax=4.2,xticklabel style={inner sep=2pt}, xtick pos=lower,xlabel={\# of neighbors}, xlabel style={yshift=2.5ex},
        scaled x ticks=false, xtick={1,2,3,4}, xticklabels={5x5, 5x10, 10x5, 10x10}, ytick={0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90},
        legend pos=south east,legend style={legend columns=1,font=\fontsize{7}{8}\selectfont},legend image post style={xscale=0.75},
        ]

    \addplot[color=c1,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+RNN+MR_REDDIT_2l_mean, y error=atten+RNN+MR_REDDIT_2l_std,col sep=comma]{tikz_data/all_comb_REDDIT_2l.csv}; \label{f3l41}
    \addplot[color=c1, dashed, dash pattern=on 1pt off 0.5pt,  line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+RNN+uni_REDDIT_2l_mean, y error=atten+RNN+uni_REDDIT_2l_std,col sep=comma]{tikz_data/all_comb_REDDIT_2l.csv}; \label{f3l42}
    \addplot[color=c3,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+emb+MR_REDDIT_2l_mean, y error=atten+emb+MR_REDDIT_2l_std,col sep=comma]{tikz_data/all_comb_REDDIT_2l.csv}; \label{f3l43}
    \addplot[color=c3, dashed, dash pattern=on 1pt off 0.5pt,  line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+emb+uni_REDDIT_2l_mean, y error=atten+emb+uni_REDDIT_2l_std,col sep=comma]{tikz_data/all_comb_REDDIT_2l.csv}; \label{f3l44}
    \addplot[color=c4,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+RNN+MR_REDDIT_2l_mean, y error=mixer+RNN+MR_REDDIT_2l_std,col sep=comma]{tikz_data/all_comb_REDDIT_2l.csv}; \label{f3l45}
    \addplot[color=c4, dashed, dash pattern=on 1pt off 0.5pt, line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+RNN+uni_REDDIT_2l_mean, y error=mixer+RNN+uni_REDDIT_2l_std,col sep=comma]{tikz_data/all_comb_REDDIT_2l.csv}; \label{f3l46}
    \addplot[color=c7,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+emb+MR_REDDIT_2l_mean, y error=mixer+emb+MR_REDDIT_2l_std,col sep=comma]{tikz_data/all_comb_REDDIT_2l.csv}; \label{f3l47}
    \addplot[color=c7, dashed, dash pattern=on 1pt off 0.5pt, line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+emb+uni_REDDIT_2l_mean, y error=mixer+emb+uni_REDDIT_2l_std,col sep=comma]{tikz_data/all_comb_REDDIT_2l.csv}; \label{f3l48}
    
    \end{groupplot}
    
    % \path (group c1r2.south west) -- (group c2r2.south east) node[midway,below,yshift=-1cm] {
    %     \matrix[matrix of nodes, anchor=north, inner sep=0.2em, draw=none, column 2/.style={anchor=base west},column 4/.style={anchor=base west}] at ([below, yshift=-0.5cm] )
    %     {
    %         \ref{f3l11} & atten+RNN+MR   &
    %         \ref{f3l15} & mixer+RNN+MR   \\
    %         \ref{f3l12} & atten+RNN+uni   &
    %         \ref{f3l16} & mixer+RNN+uni    \\ 
    %         \ref{f3l13} & atten+emb+MR   &
    %         \ref{f3l17} & mixer+emb+MR   \\
    %         \ref{f3l14} & atten+emb+uni   &
    %         \ref{f3l18} & mixer+emb+uni   \\
    %     };
    % };
    \node[below] at ($(group c1r2.south)!0.5!(group c2r2.south)-(0,0.6cm)$) {
    \begin{tikzpicture}
        \matrix[matrix of nodes, inner sep=0.2em, draw=none, column 2/.style={anchor=base west}, column 4/.style={anchor=base west}]{
                \ref{f3l11} & atten+RNN+MR   & [5pt]   &
                \ref{f3l15} & mixer+RNN+MR   & [5pt]   \\
                \ref{f3l12} & atten+RNN+uni   & [5pt]   &
                \ref{f3l16} & mixer+RNN+uni   & [5pt]   \\ 
                \ref{f3l13} & atten+emb+MR   & [5pt]   &
                \ref{f3l17} & mixer+emb+MR   & [5pt]   \\
                \ref{f3l14} & atten+emb+uni   & [5pt]   &
                \ref{f3l18} & mixer+emb+uni   & [5pt]   \\
            };
    \end{tikzpicture}
    };
\end{tikzpicture}%


==> tikz_figs/all_comb_node.tex <==
\tikzsetnextfilename{all_comb_node}
\begin{tikzpicture}
    
    \definecolor{c1}{RGB}{231, 76, 60}
    \definecolor{c2}{RGB}{230, 126, 34}
    \definecolor{c3}{RGB}{241, 196, 15}
    \definecolor{c4}{RGB}{46, 204, 113}
    \definecolor{c5}{RGB}{52, 152, 219}
    \definecolor{c6}{RGB}{0, 128, 128}
    \definecolor{c7}{RGB}{52, 73, 94}
    \definecolor{c8}{RGB}{0, 0, 128}
    \definecolor{c9}{RGB}{230, 101, 47}
    \definecolor{c10}{RGB}{236, 161, 24}
    \definecolor{c11}{RGB}{144, 200, 64}
    \definecolor{c12}{RGB}{49, 178, 166}
    \definecolor{c13}{RGB}{26, 140, 174}
    \definecolor{c14}{RGB}{26, 100, 111}
    \definecolor{c15}{RGB}{26, 36, 111}


    \begin{groupplot}[
        group style={
            group size=2 by 2,
            % group name=plots,
            horizontal sep=0.7cm,
            vertical sep=0.5cm
        },
        tick label style={font=\scriptsize},
        label style={font=\small},
        width=4.7cm,
        height=3.8cm,
    ]
    
    \nextgroupplot[title={Wikipedia},title style={yshift=-1.5ex},
    ylabel style={yshift=-4ex},grid=major, ylabel={Accuracy},
        ymin=0.65,ymax=0.93,xmin=0.8,xmax=5.2,xticklabel style={inner sep=2pt}, xtick pos=lower,
        scaled x ticks=false, xtick={1,2,3,4,5}, xticklabels={5,10,20,50,100}, ytick={0.70,0.75,0.80,0.85,0.90,0.95},
        legend pos=south east,legend style={legend columns=1,font=\fontsize{7}{8}\selectfont},legend image post style={xscale=0.75},
        ]
        
    \addplot[color=c1,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+RNN+MR_WIKI_1l_mean, y error=atten+RNN+MR_WIKI_1l_std,col sep=comma]{tikz_data/all_comb_WIKI_node_1l.csv}; \label{l11}
    \addplot[color=c2,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+RNN+uni_WIKI_1l_mean, y error=atten+RNN+uni_WIKI_1l_std,col sep=comma]{tikz_data/all_comb_WIKI_node_1l.csv}; \label{l12}
    \addplot[color=c3,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+emb+MR_WIKI_1l_mean, y error=atten+emb+MR_WIKI_1l_std,col sep=comma]{tikz_data/all_comb_WIKI_node_1l.csv}; \label{l13}
    \addplot[color=c4,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+emb+uni_WIKI_1l_mean, y error=atten+emb+uni_WIKI_1l_std,col sep=comma]{tikz_data/all_comb_WIKI_node_1l.csv}; \label{l14}
    \addplot[color=c5,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+RNN+MR_WIKI_1l_mean, y error=mixer+RNN+MR_WIKI_1l_std,col sep=comma]{tikz_data/all_comb_WIKI_node_1l.csv}; \label{l15}
    \addplot[color=c6,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+RNN+uni_WIKI_1l_mean, y error=mixer+RNN+uni_WIKI_1l_std,col sep=comma]{tikz_data/all_comb_WIKI_node_1l.csv}; \label{l16}
    \addplot[color=c7,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+emb+MR_WIKI_1l_mean, y error=mixer+emb+MR_WIKI_1l_std,col sep=comma]{tikz_data/all_comb_WIKI_node_1l.csv}; \label{l17}
    \addplot[color=c8,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+emb+uni_WIKI_1l_mean, y error=mixer+emb+uni_WIKI_1l_std,col sep=comma]{tikz_data/all_comb_WIKI_node_1l.csv}; \label{l18}

    \nextgroupplot[title={REDDIT},title style={yshift=-1.5ex},
    ylabel style={yshift=-4ex},grid=major,
        ymin=0.48,ymax=0.80,xmin=0.8,xmax=5.2,xticklabel style={inner sep=2pt}, xtick pos=lower,
        scaled x ticks=false, xtick={1,2,3,4,5}, xticklabels={5,10,20,50,100}, ytick={0.50, 0.50, 0.55,0.60,0.65,0.70,0.75,0.80},
        legend pos=south east,legend style={legend columns=1,font=\fontsize{7}{8}\selectfont},legend image post style={xscale=0.75},
        ]

    \addplot[color=c1,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+RNN+MR_REDDIT_1l_mean, y error=atten+RNN+MR_REDDIT_1l_std,col sep=comma]{tikz_data/all_comb_REDDIT_node_1l.csv}; \label{l21}
    \addplot[color=c2,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+RNN+uni_REDDIT_1l_mean, y error=atten+RNN+uni_REDDIT_1l_std,col sep=comma]{tikz_data/all_comb_REDDIT_node_1l.csv}; \label{l22}
    \addplot[color=c3,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+emb+MR_REDDIT_1l_mean, y error=atten+emb+MR_REDDIT_1l_std,col sep=comma]{tikz_data/all_comb_REDDIT_node_1l.csv}; \label{l23}
    \addplot[color=c4,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+emb+uni_REDDIT_1l_mean, y error=atten+emb+uni_REDDIT_1l_std,col sep=comma]{tikz_data/all_comb_REDDIT_node_1l.csv}; \label{l24}
    \addplot[color=c5,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+RNN+MR_REDDIT_1l_mean, y error=mixer+RNN+MR_REDDIT_1l_std,col sep=comma]{tikz_data/all_comb_REDDIT_node_1l.csv}; \label{l25}
    \addplot[color=c6,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+RNN+uni_REDDIT_1l_mean, y error=mixer+RNN+uni_REDDIT_1l_std,col sep=comma]{tikz_data/all_comb_REDDIT_node_1l.csv}; \label{l26}
    \addplot[color=c7,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+emb+MR_REDDIT_1l_mean, y error=mixer+emb+MR_REDDIT_1l_std,col sep=comma]{tikz_data/all_comb_REDDIT_node_1l.csv}; \label{l27}
    \addplot[color=c8,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+emb+uni_REDDIT_1l_mean, y error=mixer+emb+uni_REDDIT_1l_std,col sep=comma]{tikz_data/all_comb_REDDIT_node_1l.csv}; \label{l28}
    
    \nextgroupplot[
    % title={Wikipedia},title style={yshift=-1.5ex},
    ylabel={Accuracy},ylabel style={yshift=-4ex},grid=major,
        ymin=0.68,ymax=1.00,xmin=0.8,xmax=4.2,xticklabel style={inner sep=2pt}, xtick pos=lower,xlabel={\# of neighbors}, xlabel style={yshift=2.5ex},
        scaled x ticks=false, xtick={1,2,3,4}, xticklabels={5x5, 5x10, 10x5, 10x10}, ytick={0.70,0.75,0.80,0.85,0.90,0.95},
        legend pos=south east,legend style={legend columns=1,font=\fontsize{7}{8}\selectfont},legend image post style={xscale=0.75},
        ]

    \addplot[color=c1,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+RNN+MR_WIKI_2l_mean, y error=atten+RNN+MR_WIKI_2l_std,col sep=comma]{tikz_data/all_comb_WIKI_node_2l.csv}; \label{l31}
    \addplot[color=c2,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+RNN+uni_WIKI_2l_mean, y error=atten+RNN+uni_WIKI_2l_std,col sep=comma]{tikz_data/all_comb_WIKI_node_2l.csv}; \label{l32}
    \addplot[color=c3,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+emb+MR_WIKI_2l_mean, y error=atten+emb+MR_WIKI_2l_std,col sep=comma]{tikz_data/all_comb_WIKI_node_2l.csv}; \label{l33}
    \addplot[color=c4,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+emb+uni_WIKI_2l_mean, y error=atten+emb+uni_WIKI_2l_std,col sep=comma]{tikz_data/all_comb_WIKI_node_2l.csv}; \label{l34}
    \addplot[color=c5,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+RNN+MR_WIKI_2l_mean, y error=mixer+RNN+MR_WIKI_2l_std,col sep=comma]{tikz_data/all_comb_WIKI_node_2l.csv}; \label{l35}
    \addplot[color=c6,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+RNN+uni_WIKI_2l_mean, y error=mixer+RNN+uni_WIKI_2l_std,col sep=comma]{tikz_data/all_comb_WIKI_node_2l.csv}; \label{l36}
    \addplot[color=c7,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+emb+MR_WIKI_2l_mean, y error=mixer+emb+MR_WIKI_2l_std,col sep=comma]{tikz_data/all_comb_WIKI_node_2l.csv}; \label{l37}
    \addplot[color=c8,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+emb+uni_WIKI_2l_mean, y error=mixer+emb+uni_WIKI_2l_std,col sep=comma]{tikz_data/all_comb_WIKI_node_2l.csv}; \label{l38}

    \nextgroupplot[
    % title={REDDIT},title style={yshift=-1.5ex},
    ylabel style={yshift=-4ex},grid=major,
        ymin=0.48,ymax=0.75,xmin=0.8,xmax=4.2,xticklabel style={inner sep=2pt}, xtick pos=lower,xlabel={\# of neighbors}, xlabel style={yshift=2.5ex},
        scaled x ticks=false, xtick={1,2,3,4}, xticklabels={5x5, 5x10, 10x5, 10x10}, ytick={0.50, 0.55, 0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95},
        legend pos=south east,legend style={legend columns=1,font=\fontsize{7}{8}\selectfont},legend image post style={xscale=0.75},
        ]

    \addplot[color=c1,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+RNN+MR_REDDIT_2l_mean, y error=atten+RNN+MR_REDDIT_2l_std,col sep=comma]{tikz_data/all_comb_REDDIT_node_2l.csv}; \label{l41}
    \addplot[color=c2,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+RNN+uni_REDDIT_2l_mean, y error=atten+RNN+uni_REDDIT_2l_std,col sep=comma]{tikz_data/all_comb_REDDIT_node_2l.csv}; \label{l42}
    \addplot[color=c3,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+emb+MR_REDDIT_2l_mean, y error=atten+emb+MR_REDDIT_2l_std,col sep=comma]{tikz_data/all_comb_REDDIT_node_2l.csv}; \label{l43}
    \addplot[color=c4,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=atten+emb+uni_REDDIT_2l_mean, y error=atten+emb+uni_REDDIT_2l_std,col sep=comma]{tikz_data/all_comb_REDDIT_node_2l.csv}; \label{l44}
    \addplot[color=c5,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+RNN+MR_REDDIT_2l_mean, y error=mixer+RNN+MR_REDDIT_2l_std,col sep=comma]{tikz_data/all_comb_REDDIT_node_2l.csv}; \label{l45}
    \addplot[color=c6,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+RNN+uni_REDDIT_2l_mean, y error=mixer+RNN+uni_REDDIT_2l_std,col sep=comma]{tikz_data/all_comb_REDDIT_node_2l.csv}; \label{l46}
    \addplot[color=c7,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+emb+MR_REDDIT_2l_mean, y error=mixer+emb+MR_REDDIT_2l_std,col sep=comma]{tikz_data/all_comb_REDDIT_node_2l.csv}; \label{l47}
    \addplot[color=c8,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mixer+emb+uni_REDDIT_2l_mean, y error=mixer+emb+uni_REDDIT_2l_std,col sep=comma]{tikz_data/all_comb_REDDIT_node_2l.csv}; \label{l48}
    
    \end{groupplot}
    
    % \path (group c1r2.south west) -- (group c2r2.south east) node[midway,below,yshift=-1cm] {
    %     \matrix[matrix of nodes, anchor=north, inner sep=0.2em, draw=none, column 2/.style={anchor=base west},column 4/.style={anchor=base west}] at ([below, yshift=-0.5cm] )
    %     {
    %         \ref{l11} & atten+RNN+MR   &
    %         \ref{l15} & mixer+RNN+MR   \\
    %         \ref{l12} & atten+RNN+uni   &
    %         \ref{l16} & mixer+RNN+uni    \\ 
    %         \ref{l13} & atten+emb+MR   &
    %         \ref{l17} & mixer+emb+MR   \\
    %         \ref{l14} & atten+emb+uni   &
    %         \ref{l18} & mixer+emb+uni   \\
    %     };
    % };
    \node[below] at ($(group c1r2.south)!0.5!(group c2r2.south)-(0,0.6cm)$) {
    \begin{tikzpicture}
        \matrix[matrix of nodes, inner sep=0.2em, draw=none, column 2/.style={anchor=base west}, column 4/.style={anchor=base west}]{
                \ref{l11} & atten+RNN+MR   & [5pt]   &
                \ref{l15} & mixer+RNN+MR   & [5pt]   \\
                \ref{l12} & atten+RNN+uni   & [5pt]   &
                \ref{l16} & mixer+RNN+uni   & [5pt]   \\ 
                \ref{l13} & atten+emb+MR   & [5pt]   &
                \ref{l17} & mixer+emb+MR   & [5pt]   \\
                \ref{l14} & atten+emb+uni   & [5pt]   &
                \ref{l18} & mixer+emb+uni   & [5pt]   \\
            };
    \end{tikzpicture}
    };
\end{tikzpicture}%



==> tikz_figs/embed_strategy.tex <==
\tikzsetnextfilename{embed_strategy}
\begin{tikzpicture}


    \definecolor{c2}{RGB}{46, 204, 113}
    \definecolor{c1}{RGB}{255, 223, 113}
    % \definecolor{c2}{RGB}{0, 128, 128}
    
    \begin{axis}[
        ybar, % Enabling bar plot for appropriate bars
        % axis y line*=both, % Y axis for bars
        xtick={1,2,3,4},
        xticklabels={Wikipedia,Reddit,Flights,LASTFM}, 
        major x tick style=transparent,
        xtick pos=lower,
        xticklabel style={rotate=45,xshift=-0.5ex,yshift=4ex},
        ylabel={MRR}, ylabel near ticks, ylabel style={yshift=0ex},
        ytick pos=left,
        bar width=6pt,
        ymin=0, ymax=1, % Adjust range as needed
        xmin=0, xmax=5,
        width=5cm,
        height=3.6cm,
        name=ax1,
    ]
        % Bar plot
        \addplot[style={c1,fill=c1,mark=none}] table[col sep=comma, x expr=\coordindex+1, y=before]{tikz_data/embed_strategy.csv}; \label{bl1}
        \addplot[style={c2,fill=c2,mark=none}] table[col sep=comma, x expr=\coordindex+1, y=after]{tikz_data/embed_strategy.csv}; \label{bl2}
        
    \end{axis}

    \matrix (legend) at ([xshift=2cm] ax1.east) [matrix of nodes, nodes={anchor=west}] {
        \ref{bl1} & inductive \\
        \ref{bl2} & inductive+ \\
        &initialization trick \\
    };

\end{tikzpicture}%


==> tikz_figs/framework.tex <==
\tikzsetnextfilename{framework}
\begin{tikzpicture}[y=-1cm]
    % width = 17cm

    \definecolor{bla}{RGB}{0, 0, 0}
    \definecolor{grey}{RGB}{200, 200, 200}
    \definecolor{g1}{RGB}{30, 30, 30}
    \definecolor{pmem}{RGB}{125, 60, 152}
    \definecolor{ptrain}{RGB}{17, 122, 101}

    \definecolor{s11}{RGB}{245, 203, 92}
    \definecolor{s12}{RGB}{15, 135, 135}
    \definecolor{s13}{RGB}{215, 85, 65}
    
    \definecolor{n11}{RGB}{215, 85, 65}
    \definecolor{n12}{RGB}{245, 203, 92}
    \definecolor{n13}{RGB}{245, 203, 92}
    
    % \def\n1s{{"a", "b", "c", "d"}}

    \definecolor{n21}{RGB}{245, 203, 92}
    \definecolor{n22}{RGB}{245, 203, 92}
    \definecolor{n23}{RGB}{178, 186, 187}

    \definecolor{n31}{RGB}{15, 135, 135}
    \definecolor{n32}{RGB}{178, 186, 187}
    \definecolor{n33}{RGB}{178, 186, 187}

    \definecolor{n41}{RGB}{215, 85, 65}
    \definecolor{n42}{RGB}{245, 203, 92}
    \definecolor{n43}{RGB}{245, 203, 92}
    
    \def\ta{{"$t_6$", "$t_6$", "$t_7$", "$t_7$"}}
    
    \definecolor{s14}{RGB}{250, 215, 160}
    \definecolor{s15}{RGB}{245, 203, 167}
    \definecolor{s16}{RGB}{237, 187, 153}

    \definecolor{s21}{RGB}{230, 176, 170}
    \definecolor{s22}{RGB}{245, 183, 177}
    \definecolor{s23}{RGB}{215, 189, 226}
    \definecolor{s24}{RGB}{210, 180, 222}
    \definecolor{s25}{RGB}{169, 204, 227}
    \definecolor{s26}{RGB}{174, 214, 241}
 
    \definecolor{carc}{RGB}{0, 0, 0} % color for arc
    % \definecolor{cmod}{RGB}{130, 143, 144} % color for module
    \definecolor{cmod}{RGB}{192, 57, 43}
    \definecolor{cmodfill}{RGB}{242, 243, 244}
    \definecolor{pep}{RGB}{236, 112, 99}
    \definecolor{pme}{RGB}{84, 153, 199}

    \def\d{0.3}
    \def\r{0.15}
    \def\hh{0.4}
    \def\hv{0.4}
    \def\sfba{-2.}
    \def\sfbb{1.5}
    \def\sfbc{0.3}
    \def\sfca{-1}
    \def\sfda{-0.4}
    \def\sfdb{0.4}
    
    

    % block 1
    \begin{scope}[shift={(0, 0)}]
        % \draw [dashed, cmod, line width=0.4mm]  (-\d,-2.3*\d) rectangle ++(9*\d,10*\d);
        \node at (3.5*\d, 7.7*\d) [anchor=north] {\small \begin{tabular}{c}Batch\\Preparation\end{tabular}};
        
        \draw (0,0) [line width=0.1mm] rectangle ++(7*\d,5.2*\d);
        \foreach \c/\y in {s11/0,s12/1} {
            \draw [line width=0.1mm, color=bla, fill=\c] (1.3*\d, 1.6*\d+\y*\d*2.5) circle (\r);
            \draw [line width=0.1mm, color=bla, fill=s13] (5.7*\d,1.6*\d+\y*\d*2.5) circle (\r);
            \draw[bla, dotted] (1.3*\d+\r, 1.6*\d+\y*\d*2.5) -- (5.7*\d-\r,1.6*\d+\y*\d*2.5);
            
        }
        \node at (3.5*\d,1.6*\d+0*\d*2.5) [anchor=south] {\small $t_6$?};
        \node at (3.5*\d,1.6*\d+1*\d*2.5) [anchor=south] {\small $t_7$?};
        % \node at (3.5*\d,7*\d) [anchor=south] {\small batch};
        
    \end{scope}
    
    % block 2
    \begin{scope}[shift={(4, 0)}]
       
        \begin{scope}[shift={(0, \sfba)}]
            \fill [cmodfill, ]  (-1.5*\hh,-0.3) rectangle ++(3*\d+5.4*\hh,9.5*\d);
            \draw [grey, line width=0.4mm]  (-1.5*\hh,-0.3) rectangle ++(3*\d+5.4*\hh,9.5*\d);
            \node at (1.5*\d+1.2*\hh,9*\d) [anchor=north] {\small{Node Memory}};
            \draw [bla, line width=0.1mm]  (0,0) rectangle ++(3*\d+2.4*\hh,1.8*\d);
            \draw [bla, line width=0.1mm]  (0,4*\d) rectangle ++(3*\d+2.4*\hh,2.75*\d);
            \node at (1.5*\d+1.2*\hh,7*\d) [anchor=north] {\small{Mailbox}};
            \foreach \c/\y in {s11/0,s12/1,s13/2} {
                \draw [line width=0.1mm, color=bla, fill=\c] (1.5*\d+\y*1.2*\hh,0.9*\d) circle (\r);
                \draw [line width=0.1mm, color=bla, fill=\c] (1.5*\d+\y*1.2*\hh-\r,4.5*\d) rectangle ++(\d, 1.75*\d);
                \draw[stealth-, color=carc] ([shift=(-30:\r)]1.5*\d+\y*1.2*\hh,2.7*\d) arc (-30:270:\r+0.04);
            }
            \draw [line width=0.1mm, color=bla, ] (1.5*\d-1.2*\hh,2.7*\d) circle (\r) node[font=\small] {1};
        \end{scope}
        \begin{scope}[shift={(0, \sfbb)}]
            \fill [cmodfill]   (-1.5*\hh,0) rectangle ++(3*\d+5.4*\hh,9.7*\d+\sfbc);
            \draw [grey, line width=0.4mm]   (-1.5*\hh,0) rectangle ++(3*\d+5.4*\hh,9.7*\d+\sfbc);
            \node at (1.5*\d+1.2*\hh,10*\d+\sfbc) [anchor=north] {\small Neighbor Sampling};
            \begin{scope}[shift={(0, 0.3)}]
                \draw [bla, line width=0.1mm]  (-0.6*\hh,0) rectangle ++(3*\d+3.6*\hh,1.8*\d);
                \foreach \c/\y in {s11/0,s13/1,s12/2,s13/3} {
                    \draw [line width=0.1mm, color=bla, fill=\c] (-0.6*\hh+1.5*\d+\y*1.2*\hh,0.9*\d) circle (\r) node[font=\small] {\pgfmathparse{\ta[\y]}\pgfmathresult};
                    \draw [line width=0.1mm, color=g1] (-0.6*\hh-0.6*\d+1.5*\d+\y*1.2*\hh,2.5*\hv-0.4*\d+\sfbc) rectangle ++(1.2*\d, 0.4*\d+3*\hv);
                }
                \draw [-stealth] (1.5*\d+1.5*\hh, 1.8*\d) -- (1.5*\d+1.5*\hh, 2*\hv+\sfbc);
                \node at (2.35*\d+1.5*\hh, 0.9*\d+\hv+0.5*\sfbc) [anchor=west] {\small{sample}};
                \draw [line width=0.1mm, color=bla,] (2.2*\d+1.5*\hh, 0.9*\d+\hv+0.5*\sfbc) circle (\r) node[font=\small,] {1};
                
                \begin{scope}[shift={(-0.6*\hh, 2*\hv+\sfbc)}]
                    \draw [bla, line width=0.1mm] rectangle ++(3*\d+3.6*\hh,1.*\d+3*\hv);
                    \begin{scope}[shift={(0, 0.5*\hv)}]
                        
                        \def\na{{"$t_5$", "$t_4$", "$t_2$", "$t_0$"}}
                        \def\nb{{"$t_5$", "$t_2$", "$t_6$", "$t_0$"}}
                        \def\nc{{"$t_6$", "$t_7$", "$t_7$", "$t_0$"}}
                        \def\nd{{"$t_6$", "$t_5$", "$t_4$", "$t_2$"}}
                        \foreach \c/\y in {n11/0,n12/1,n13/2} {
                            \draw [line width=0.1mm, color=bla, fill=\c] (1.5*\d-0.4*\d,\y*\hv) rectangle ++(0.8*\d, 1*\d) node[font=\small, pos=.5] {\pgfmathparse{\na[\y]}\pgfmathresult};
                        }
                        \foreach \c/\y in {n21/0,n22/1} {
                            \draw [line width=0.1mm, color=bla, fill=\c] (1.5*\d+1.2*\hh-0.4*\d,\y*\hv) rectangle ++(0.8*\d, 1*\d) node[font=\small, pos=.5] {\pgfmathparse{\nb[\y]}\pgfmathresult};
                        }
                        \foreach \c/\y in {n23/2} {
                            \draw [dashed, line width=0.1mm, color=bla, fill=\c] (1.5*\d+1.2*\hh-0.4*\d,\y*\hv) rectangle ++(0.8*\d, 1*\d) node[font=\small, pos=.5] {\pgfmathparse{\nb[\y]}\pgfmathresult};
                        }
                        \foreach \c/\y in {n31/0} {
                            \draw [line width=0.1mm, color=bla, fill=\c] (1.5*\d+2.4*\hh-0.4*\d,\y*\hv) rectangle ++(0.8*\d, 1*\d) node[font=\small, pos=.5] {\pgfmathparse{\nc[\y]}\pgfmathresult};
                        }
                        \foreach \c/\y in {n32/1, n33/2} {
                            \draw [dashed, line width=0.1mm, color=bla, fill=\c] (1.5*\d+2.4*\hh-0.4*\d,\y*\hv) rectangle ++(0.8*\d, 1*\d) node[font=\small, pos=.5] {\pgfmathparse{\nc[\y]}\pgfmathresult};
                        }
                        \foreach \c/\y in {n41/0, n42/1,n43/2} {
                            \draw [line width=0.1mm, color=bla, fill=\c] (1.5*\d+3.6*\hh-0.4*\d,\y*\hv) rectangle ++(0.8*\d, 1*\d) node[font=\small, pos=.5] {\pgfmathparse{\nd[\y]}\pgfmathresult};
                        }
                        
                    \end{scope}
                    
                \end{scope}
            \end{scope}
        \end{scope}
        
    \end{scope}

    % block 3
    \begin{scope}[shift={(9, 2.6*\d+\sfca-4.5*\d)}]
        \draw [line width=0.1mm, color=bla, ] (-1.65,2.5*\d+\hh) circle (\r) node[font=\small] {3};
        \node at (-0.4,3.2*\d+\hh) [anchor=south east] {\small combine};
        
    
        \fill [cmodfill]  (-\hh, -\hv) rectangle ++(13.5*\d+3*\hh, 9*\d+2*\hh);
        \draw [grey, line width=0.4mm]  (-\hh, -\hv) rectangle ++(13.5*\d+3*\hh, 9*\d+2*\hh);
        
        \node at (6.9*\d+0.8*\hh, 9*\d+\hh) [anchor=north, font=\small] {\begin{tabular}{c}Neighbor\\Aggregator\end{tabular}};
        
        \draw [bla, line width=0.1mm]  (0,0) rectangle ++(7.8*\d,9*\d);
        \foreach \c/\y in {s11/0,s13/1,s12/2, s13/3} {
            \draw [line width=0.1mm, color=bla, fill=\c] (1*\d, 1.5*\d+1.2*\d*\y) rectangle ++(1.2*\d, 1*\d);
        }
        \node at (1.6*\d,5.5*\d+0.5*\hv) [anchor=north] {\small self};
        
        \foreach \c/\y in {n11/0,n21/1,n31/2,n41/3} {
            \draw [line width=0.1mm, color=bla, fill=\c] (3.2*\d, 1.5*\d+1.2*\d*\y) rectangle ++(1.2*\d, 1*\d);
        }
        \foreach \c/\y in {n12/0,n22/1,n32/2,n42/3} {
            \draw [line width=0.1mm, color=bla, fill=\c] (4.4*\d, 1.5*\d+1.2*\d*\y) rectangle ++(1.2*\d, 1*\d);
        }
        \foreach \c/\y in {n13/0,n23/1,n33/2,n43/3} {
            \draw [line width=0.1mm, color=bla, fill=\c] (5.6*\d, 1.5*\d+1.2*\d*\y) rectangle ++(1.2*\d, 1*\d);
        }
        \node at (5*\d,5.5*\d+0.5*\hv) [anchor=north] {\small neighbors};
        \draw [bla, line width=0.1mm]  (7.8*\d+\hh,2.5*\d) rectangle ++(6*\d, 4*\d) node[pos=.5, font=\small, color=black] {\begin{tabular}{c}Aggregation\\Network\end{tabular}};
        \draw[-stealth] (7.8*\d, 4.5*\d) -- (7.8*\d+\hh, 4.5*\d);
    \end{scope}
    
    % block 4
    \begin{scope}[shift={(15.5, 1.7*\d+\sfca)}]
        \draw [bla, line width=0.1mm]  (-1.5*\d-1.8*\hh, 0) rectangle ++(3*\d+3.6*\hh,1.8*\d);
        \begin{scope}[shift={(-1.5*\d-1.8*\hh, 0)}]
            \foreach \c/\y in {s11/0,s13/1,s12/2, s13/3} {
                \draw [line width=0.1mm, color=bla, fill=\c] (1.5*\d+\y*1.2*\hh,0.9*\d) circle (\r) node[font=\small] {\pgfmathparse{\ta[\y]}\pgfmathresult};
            }
        \end{scope}
    \end{scope}
    
    % block 5
    \begin{scope}[shift={(15.5, 4*\d+\sfca+\sfdb)}]
        \draw [bla, line width=0.1mm]  (-3.5*\d,0) rectangle ++(7*\d,5.2*\d);
        \begin{scope}[shift={(-3.5*\d,0)}]
            \foreach \c/\y in {s11/0,s12/1} {
                \draw [line width=0.1mm, color=bla, fill=\c] (1.3*\d, 1.6*\d+\y*\d*2.5) circle (\r);
                \draw [line width=0.1mm, color=bla, fill=s13] (5.7*\d,1.6*\d+\y*\d*2.5) circle (\r);
                \draw[bla, dotted] (1.3*\d+\r, 1.6*\d+\y*\d*2.5) -- (5.7*\d-\r,1.6*\d+\y*\d*2.5);
            }
            \node at (3.5*\d,2.*\d-0.1*\d*2.5) [anchor=south] {\small 0.9};
            \node at (3.5*\d,2.*\d+0.9*\d*2.5) [anchor=south] {\small 0.1};
        \end{scope} 
    \end{scope}
    
    % b1 - b2
    \draw (2*\d, 0) -- ++(0,\sfba+0.9*\d);
    \draw [-stealth] (2*\d, \sfba+0.9*\d) -- (4,\sfba+0.9*\d);
    \node at (3.4,\sfba+0.9*\d) [anchor=south east] {\small unique};
    \draw [line width=0.1mm, color=bla,] (2.3,\sfba) circle (\r) node[font=\small,] {2};
    
    

    \draw [] (5*\d, 0) -- ++(0,\sfba+5.375*\d);
    \draw [ -stealth] (5*\d, \sfba+5.375*\d) -- (4,\sfba+5.375*\d);
    \node at (3.4,\sfba+5.375*\d) [anchor=south east] {\small update};
    \draw [line width=0.1mm, color=bla,] (2.3,\sfba+5.375*\d-0.9*\d) circle (\r) node[font=\small,] {5};
    

    \draw (3.5*\d, 5.2*\d) -- (3.5* \d, \sfbb+\sfbc+0.9*\d);
    \draw[-stealth](3.5*\d, \sfbb+\sfbc+ 0.9*\d) -- (4-0.6*\hh, \sfbb+\sfbc+0.9*\d);


    % b2 - b2.5
    \draw (4+3*\d+2.4*\hh, \sfba+0.9*\d) -- (7,\sfba+0.9*\d);
    \draw [-stealth] (7,\sfba+0.9*\d) -- (7, 2.6*\d-\r+\sfca);

    \draw (4-0.6*\hh+3*\d+3.6*\hh, \sfbb+\sfbc+0.9*\d) -- (7,\sfbb+\sfbc+0.9*\d);
    \draw [-stealth] (7,\sfbb+\sfbc+0.9*\d) -- (7, 2.6*\d+\r+\sfca);

    \draw [line width=0.1mm] (7,2.6*\d+\sfca) circle (\r);
    \draw (7-\r,2.6*\d+\sfca) -- (7+\r,2.6*\d+\sfca);
    \draw (7,0.15+2.6*\d+\sfca) -- (7,-0.15+2.6*\d+\sfca);

    % b2.5 - b3
    \draw [-stealth] (7+\r,2.6*\d+\sfca) -- (9,2.6*\d+\sfca);
    \draw (4+3*\hh+3*\d, \sfbb + \sfbc+3.5*\hv+0.5*\d) -- (9+4*\d, \sfbb + \sfbc+3.5*\hv+0.5*\d);
    \draw [-stealth] (9+4*\d, \sfbb + \sfbc+3.5*\hv+0.5*\d) -- (9+3.9*\d, 2.6*\d+\sfca+4.5*\d);
    
    % b3 - b4
    \draw [-stealth](9+13.8*\d+\hh, 2.6*\d+\sfca) -- (15.5-1.5*\d-1.8*\hh, 2.6*\d+\sfca);
    % \draw [-stealth] (15, 2.6*\d+\sfca) -- (15, 1.7*\d+\sfda);

    % b4 - b5
    \draw [-stealth] (15.5, 3.5*\d+\sfca) -- (15.5, 4*\d+\sfca+\sfdb);
    \node at (15.8, 3.7*\d+\sfca+0.5*\sfdb) [anchor=west] {\small{predict}};
    \draw [line width=0.1mm] (15.7, 3.7*\d+\sfca+0.45*\sfdb) circle (\r) node[font=\small,] {4};
    
    
    
    
\end{tikzpicture}%

==> tikz_figs/mem_sat.tex <==
\tikzsetnextfilename{mem_sat}
\begin{tikzpicture}

    \definecolor{c1}{RGB}{231, 76, 60}
    \definecolor{c2}{RGB}{241, 196, 15}
    \definecolor{c3}{RGB}{0, 128, 128}
    \definecolor{c4}{RGB}{52, 73, 94}

    \begin{axis}[
        ybar, % Enabling bar plot for appropriate bars
        axis y line*=right, % Y axis for bars
        xtick={1,2,3,4,5,6,7},
        xticklabels={1,2,5,10,20,50,100}, xtick pos=lower,
        ylabel={$\log_{10}(t) $(ms)}, ylabel near ticks, ylabel style={yshift=0ex},
        bar width=3pt,
        ymin=0, ymax=5.5, % Adjust range as needed
        width=7.2cm,
        height=5.4cm,
        name = ax1,
    ]
        % Bar plot
        \addplot[style={c1,fill=c1,mark=none, opacity=0.5}] table[col sep=comma, x expr=\coordindex+1, y=uci]{tikz_data/mem_sat_time.csv}; \label{bl1}
        \addplot[style={c2,fill=c2,mark=none, opacity=0.5}] table[col sep=comma, x expr=\coordindex+1, y=WIKI]{tikz_data/mem_sat_time.csv}; \label{bl2}
        \addplot[style={c3,fill=c3,mark=none, opacity=0.5}] table[col sep=comma, x expr=\coordindex+1, y=LASTFM]{tikz_data/mem_sat_time.csv}; \label{bl3}
        \addplot[style={c4,fill=c4,mark=none, opacity=0.5}] table[col sep=comma, x expr=\coordindex+1, y=Flights]{tikz_data/mem_sat_time.csv}; \label{bl4}
        
    \end{axis}

    \begin{axis}[
        axis y line*=left, % Y axis for lines
        xtick={1,2,3,4,5,6,7},
        xticklabels={}, % No x-tick labels for this axis
        xtick style={draw=none}, % No x-tick line for this axis
        % xtick style={draw=none}, xticklabel style={draw=none},
        ylabel={MRR}, ylabel near ticks, ylabel style={yshift=-0ex},
        ymin=0.4, ymax=0.9, % Adjust range as needed
        width=7.2cm,
        height=5.4cm,
    ]
    % % Line plot
        \addplot[sharp plot,style={c1, mark=otimes*, mark color=c1}] table[col sep=comma, x expr=\coordindex+1, y=uci_mean]{tikz_data/mem_sat_mrr.csv}; \label{ll1}
        \addplot[sharp plot,style={c2, mark=star, mark color=c2}] table[col sep=comma, x expr=\coordindex+1, y=WIKI_mean]{tikz_data/mem_sat_mrr.csv}; \label{ll2}
        \addplot[sharp plot,style={c3, mark=square*, mark color=c3}] table[col sep=comma, x expr=\coordindex+1, y=LASTFM_mean]{tikz_data/mem_sat_mrr.csv}; \label{ll3}
        \addplot[sharp plot,style={c4, mark=triangle*, mark color=c4}] table[col sep=comma, x expr=\coordindex+1, y=Flights_mean]{tikz_data/mem_sat_mrr.csv}; \label{ll4}
    \end{axis}
    \matrix (legend) at ([yshift=-0.8cm] ax1.south) [matrix of nodes, nodes={anchor=west}] {
        \ref{ll1} & UCI & [2mm] &
        \ref{ll2} & Wikipedia & [2mm] &
        \ref{ll3} & REDDIT & [2mm] &
        \ref{ll4} & Flights \\
    };
    % \node[below] at ($(main plot.south)$) {
    % \begin{tikzpicture}
    %     \matrix[matrix of nodes, inner sep=0.2em, draw=none, column 2/.style={anchor=base west}, column 4/.style={anchor=base west}]{
    %             \ref{ll1} & UCI & [2mm]
    %     \ref{ll2} & Wikipedia & [2mm]
    %     \ref{ll3} & REDDIT & [2mm]
    %     \ref{ll4} & Flights \\
    %         };
    % \end{tikzpicture}

\end{tikzpicture}%

==> tikz_figs/memory_time.tex <==
\definecolor{ours}{RGB}{255,0,0}
\definecolor{DySAT}{RGB}{0,0,0}
\definecolor{JODIE}{RGB}{0,0,0}
\definecolor{TGAT}{RGB}{0,0,0}
\definecolor{TGN}{RGB}{0,0,0}
\definecolor{APAN}{RGB}{0,0,0}

\tikzsetnextfilename{memory_time}
\begin{tikzpicture}
    \begin{axis}[xmode=log,width=5.5cm,height=4.2cm,xlabel={Training Time (s)},ylabel={MRR},ymin=35,ymax=100,grid=major,ylabel style={yshift=-4ex}]
        
        \addplot[mark options={opacity=0},mark=o,->,mark size=3,shorten >=3,shorten <=3] coordinates{(1473.40, 83.22) (263.33, 86.18)};
        \addplot[mark options={color=ours},color=white,mark=o,mark size=3]coordinates{(263.33, 86.18)};
            \label{mwiki}
        \addplot[mark options={color=JODIE},color=white,mark=o,mark size=3]coordinates{(1473.40, 83.22)};
            \label{nmwiki}
        \path (axis cs:263.33, 86.18) -- (axis cs:1473.40, 83.22) node [midway, above=-0.5mm, sloped] {\small4.67$\times$};

        \addplot[mark options={opacity=0},mark=otimes,->,mark size=3,shorten >=3,shorten <=3] coordinates{(5044.42, 85.17) (1505.96, 85.36)};
        \addplot[mark options={color=ours},color=white,mark=otimes,mark size=3]coordinates{(1505.96, 85.36)};
            \label{mreddit}
        \addplot[mark options={color=TGAT},color=white,mark=otimes,mark size=3]coordinates{(5044.42, 85.17)};
            \label{nmreddit}
        \path (axis cs:5044.42, 85.17) -- (axis cs:1505.96, 85.36) node [midway, above=-0.5mm, sloped] {\small5.41$\times$};

        \addplot[mark options={opacity=0},mark=square,->,mark size=3,shorten >=3,shorten <=3] coordinates{(9181.15, 68.18) (3957.15, 82.75)};
        \addplot[mark options={color=ours},color=white,mark=square,mark size=3]coordinates{(3957.15, 82.75)};
            \label{mfli}
        \addplot[mark options={color=TGN},color=white,mark=square,mark size=3]coordinates{(9181.15, 68.18)};
            \label{nmfli}
        \path (axis cs:3957.15, 82.75) -- (axis cs:9181.15, 68.18) node [midway, below=-0.5mm, sloped] {\small6.85$\times$};

        \addplot[mark options={opacity=0},mark=diamond,->,mark size=3,shorten >=2.5,shorten <=2.5] coordinates{(10439.53, 41.89) (1714.38, 49.13)};
        \addplot[mark options={color=ours},color=white,mark=diamond,mark size=3]coordinates{(1714.38, 49.13)};
            \label{mlast}
        \addplot[mark options={color=APAN},color=white,mark=diamond,mark size=3]coordinates{(10439.53, 41.89)};
            \label{nmlast}
        \path (axis cs:1714.38, 49.13) -- (axis cs:10439.53, 41.89) node [midway, below=-0.5mm, sloped] {\small6.56$\times$};

        \addplot[mark options={opacity=0},mark=pentagon,->,mark size=3,shorten >=2.5,shorten <=2.5] coordinates{ (23562.14, 78.80) (442.77, 82.34)};
        \addplot[mark options={color=ours},color=white,mark=pentagon,mark size=3]coordinates{(442.77, 82.34)};
            \label{mgdelt}
        \addplot[mark options={color=APAN},color=white,mark=pentagon,mark size=3]coordinates{(23562.14, 78.80)};
            \label{nmgdelt}
        \path (axis cs:23562.14, 78.80) -- (axis cs:442.77, 82.34) node [pos=0.75, below=-0.5mm, sloped] {\small53.22$\times$};

        % \addplot[mark options={opacity=0},mark=10-pointed star,->,mark size=3,shorten >=2.5,shorten <=2.5] coordinates{ (5028.21322, 69.41) (1757.67502, 69.04)};
        % \addplot[mark options={color=ours},color=white,mark=10-pointed star,mark size=3]coordinates{(1757.67502, 69.04)};
        %     \label{msuperuser}
        % \addplot[mark options={color=APAN},color=white,mark=10-pointed star,mark size=3]coordinates{(5028.21322, 69.41)};
        %     \label{nmsuperuser}
        % \path (axis cs:5028.21322, 69.41) -- (axis cs:1757.67502, 69.04) node [midway, below=-0.5mm, sloped] {\small2.86$\times$};
        
        \coordinate (right) at (rel axis cs:1,0);

    \end{axis}    

    \matrix[matrix of nodes,anchor=north west,inner sep=0.2em,draw=none,font=\small,column 5/.style={anchor=base west}] at ([xshift=0.1cm,yshift=2.7cm] right)
    {
         & Mem & No-mem\\
        Wikipedia & \ref{mwiki} & \ref{nmwiki}\\
        REDDIT & \ref{mreddit} & \ref{nmreddit}\\
        Flights & \ref{mfli} & \ref{nmfli}\\
        LASTFM & \ref{mlast} & \ref{nmlast}\\
        GDELT & \ref{mgdelt} & \ref{nmgdelt}\\
        % Superuser & \ref{msuperuser} & \ref{nmsuperuser}\\
    };
\end{tikzpicture}%

==> tikz_figs/mrr_2mem.tex <==
\tikzsetnextfilename{mrr_2mem}
\begin{tikzpicture}

    \definecolor{cWIKI}{RGB}{241, 196, 15}
    \definecolor{cREDDIT}{RGB}{230, 126, 34}
    \definecolor{cFlights}{RGB}{52, 73, 94}
    \definecolor{cLASTFM}{RGB}{0, 128, 128}
    \definecolor{cMOOC}{RGB}{52, 152, 219}
    \definecolor{cUCI}{RGB}{231, 76, 60}
    \definecolor{cCollegeMsg}{RGB}{46, 204, 113}
    \definecolor{cGDELT}{RGB}{155, 89, 182}
    \definecolor{cSuperUser}{RGB}{128, 128, 128}



    \begin{axis}[
        % axis y line*=both, % Y axis for bars
        xlabel={MRR (\textbf{RNN})}, xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xtick pos=lower, xlabel style={yshift=1ex},
        ylabel={MRR (\textbf{emb})}, ytick={0.0,0.2,0.4,0.6,0.8,1.0}, ylabel near ticks, ylabel style={yshift=-1ex}, ytick pos=left,
        ymin=0.0, ymax=1.0, % Adjust range as needed
        xmin=0.0, xmax=1.0, % Adjust range as needed
        width=4.5cm,
        height=4.5cm,
        name = ax1,
        legend style={
        at={(1.15,0.5)}, % Position relative to the axis (1.05 means just outside the east side, 0.5 is the middle height)
        anchor=west,
        legend cell align=left,
        draw=none, 
        font=\small, 
        column sep=7pt
        }
    ]

    \addplot [
            scatter,
            only marks,
            point meta=explicit symbolic,
            legend pos=outer north east,
            scatter/classes={
                WIKI={mark=*, draw=cWIKI, fill=cWIKI},
                REDDIT={mark=*, draw=cREDDIT, fill=cREDDIT},
                uci={mark=*, draw=cUCI, fill=cUCI},
                CollegeMsg={mark=*, draw=cCollegeMsg, fill=cCollegeMsg},
                mooc={mark=*, draw=cMOOC, fill=cMOOC},
                LASTFM={mark=*, draw=cLASTFM, fill=cLASTFM},
                Flights={mark=*, draw=cFlights, fill=cFlights},
                GDELT={mark=*, draw=cGDELT, fill=cGDELT},
                SuperUser={mark=*, draw=cSuperUser, fill=cSuperUser}
            },
    ] table [meta=label, col sep=comma] {tikz_data/mrr_2mem.csv};
    \addplot [red, dashed, line width=0.3mm] coordinates {(0,0) (1,1)};
    
    \legend {Wikipedia, REDDIT, UCI, CollegeMsg, MOOC, LASTFM, Flights, GDELT, SuperUser}    
    \end{axis}
\end{tikzpicture}%

==> tikz_figs/mrr_aggr2.tex <==
\tikzsetnextfilename{mrr_aggr2}
\begin{tikzpicture}
    
    \definecolor{c1}{RGB}{231, 76, 60}
    \definecolor{c2}{RGB}{230, 126, 34}
    \definecolor{c3}{RGB}{241, 196, 15}
    \definecolor{c4}{RGB}{46, 204, 113}
    \definecolor{c5}{RGB}{52, 152, 219}
    \definecolor{c6}{RGB}{0, 128, 128}
    \definecolor{c7}{RGB}{52, 73, 94}
    \definecolor{c8}{RGB}{0, 0, 128}
    \definecolor{c9}{RGB}{230, 101, 47}
    \definecolor{c10}{RGB}{236, 161, 24}
    \definecolor{c11}{RGB}{144, 200, 64}
    \definecolor{c12}{RGB}{49, 178, 166}
    \definecolor{c13}{RGB}{26, 140, 174}
    \definecolor{c14}{RGB}{26, 100, 111}
    \definecolor{c15}{RGB}{26, 36, 111}


    \begin{groupplot}[
        group style={
            group size=2 by 2,
            % group name=plots,
            horizontal sep=0.7cm,
            vertical sep=0.3cm
        },
        tick label style={font=\scriptsize},
        label style={font=\small},
        width=4.7cm,
        height=3.8cm,
    ]
    
    \nextgroupplot[title={Wikipedia},title style={yshift=-1.5ex},
        ylabel={MRR},ylabel style={yshift=-4ex},grid=major, xlabel style={yshift=2.5ex},
        ymin=0.65,ymax=0.90,xmin=0.8,xmax=4.2,xticklabel style={inner sep=2pt}, xtick pos=lower,
        scaled x ticks=false, xtick={1,2,3,4}, xticklabels={10,20,50,100}, ytick={0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90},
        legend pos=south east,legend style={legend columns=1,font=\fontsize{7}{8}\selectfont},legend image post style={xscale=0.75},
        ]
        
    \addplot[color=c1,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-RNN-atten-1l, y error=MR-RNN-atten-std-1l,col sep=comma]{tikz_data/mrr_aggr_WIKI.csv}; \label{f12l11}
    \addplot[color=c1,line width=0.25mm, dashed, dash pattern=on 1pt off 0.5pt,  error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-RNN-mixer-1l, y error=MR-RNN-mixer-std-1l,col sep=comma]{tikz_data/mrr_aggr_WIKI.csv}; \label{f12l12}
    \addplot[color=c3,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-Embedding-atten-1l, y error=MR-Embedding-atten-std-1l,col sep=comma]{tikz_data/mrr_aggr_WIKI.csv}; \label{f12l13}
    \addplot[color=c3,line width=0.25mm, dashed, dash pattern=on 1pt off 0.5pt,  error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-Embedding-mixer-1l, y error=MR-Embedding-mixer-std-1l,col sep=comma]{tikz_data/mrr_aggr_WIKI.csv}; \label{f12l14}
    \addplot[color=c4,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-None-atten-1l, y error=MR-None-atten-std-1l,col sep=comma]{tikz_data/mrr_aggr_WIKI.csv}; \label{f12l15}
    \addplot[color=c4,line width=0.25mm, dashed, dash pattern=on 1pt off 0.5pt,  error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-None-mixer-1l, y error=MR-None-mixer-std-1l,col sep=comma]{tikz_data/mrr_aggr_WIKI.csv}; \label{f12l16}
    
    
    \nextgroupplot[title={REDDIT},title style={yshift=-1.5ex},
    ylabel style={yshift=-4ex},grid=major, xlabel style={yshift=2.5ex},
        ymin=0.7,ymax=0.90,xmin=0.8,xmax=4.2,xticklabel style={inner sep=2pt}, xtick pos=lower,
        scaled x ticks=false, xtick={1,2,3,4}, xticklabels={10,20,50,100}, ytick={0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90},
        legend pos=south east,legend style={legend columns=1,font=\fontsize{7}{8}\selectfont},legend image post style={xscale=0.75},
        ]

    \addplot[color=c1,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-RNN-atten-1l, y error=MR-RNN-atten-std-1l,col sep=comma]{tikz_data/mrr_aggr_REDDIT.csv}; \label{f12l21}
    \addplot[color=c1,line width=0.25mm, dashed, dash pattern=on 1pt off 0.5pt,  error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-RNN-mixer-1l, y error=MR-RNN-mixer-std-1l,col sep=comma]{tikz_data/mrr_aggr_REDDIT.csv}; \label{f12l22}
    \addplot[color=c3,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-Embedding-atten-1l, y error=MR-Embedding-atten-std-1l,col sep=comma]{tikz_data/mrr_aggr_REDDIT.csv}; \label{f12l23}
    \addplot[color=c3,line width=0.25mm, dashed, dash pattern=on 1pt off 0.5pt,  error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-Embedding-mixer-1l, y error=MR-Embedding-mixer-std-1l,col sep=comma]{tikz_data/mrr_aggr_REDDIT.csv}; \label{f12l24}
    \addplot[color=c4,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-None-atten-1l, y error=MR-None-atten-std-1l,col sep=comma]{tikz_data/mrr_aggr_REDDIT.csv}; \label{f12l25}
    \addplot[color=c4,line width=0.25mm, dashed, dash pattern=on 1pt off 0.5pt,  error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-None-mixer-1l, y error=MR-None-mixer-std-1l,col sep=comma]{tikz_data/mrr_aggr_REDDIT.csv}; \label{f12l26}
    
        \nextgroupplot[
        % title={Wikipedia},title style={yshift=-1.5ex},
        ylabel={MRR},ylabel style={yshift=-4ex},grid=major,  xlabel={\# of neighbors}, xlabel style={yshift=2.5ex},
        ymin=0.7,ymax=0.90,xmin=0.8,xmax=4.2,xticklabel style={inner sep=2pt}, xtick pos=lower,
        scaled x ticks=false, xtick={1,2,3,4}, xticklabels={5x5,5x10,10x5,10x10}, ytick={0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90},
        legend pos=south east,legend style={legend columns=1,font=\fontsize{7}{8}\selectfont},legend image post style={xscale=0.75},
        ]
        
    \addplot[color=c1,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-RNN-atten-2l, y error=MR-RNN-atten-std-2l,col sep=comma]{tikz_data/mrr_aggr_WIKI.csv}; \label{f12l31}
    \addplot[color=c1,line width=0.25mm, dashed, dash pattern=on 1pt off 0.5pt,  error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-RNN-mixer-2l, y error=MR-RNN-mixer-std-2l,col sep=comma]{tikz_data/mrr_aggr_WIKI.csv}; \label{f12l32}
    \addplot[color=c3,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-Embedding-atten-2l, y error=MR-Embedding-atten-std-2l,col sep=comma]{tikz_data/mrr_aggr_WIKI.csv}; \label{f12l33}
    \addplot[color=c3,line width=0.25mm, dashed, dash pattern=on 1pt off 0.5pt,  error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-Embedding-mixer-2l, y error=MR-Embedding-mixer-std-2l,col sep=comma]{tikz_data/mrr_aggr_WIKI.csv}; \label{f12l34}
    \addplot[color=c4,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-None-atten-2l, y error=MR-None-atten-std-2l,col sep=comma]{tikz_data/mrr_aggr_WIKI.csv}; \label{f12l35}
    \addplot[color=c4,line width=0.25mm, dashed, dash pattern=on 1pt off 0.5pt,  error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-None-mixer-2l, y error=MR-None-mixer-std-2l,col sep=comma]{tikz_data/mrr_aggr_WIKI.csv}; \label{f12l36}
    
    
    \nextgroupplot[
    % title={REDDIT},title style={yshift=-1.5ex},
    ylabel style={yshift=-4ex},grid=major, xlabel={\# of neighbors}, xlabel style={yshift=2.5ex},
        ymin=0.75,ymax=0.87,xmin=0.8,xmax=4.2,xticklabel style={inner sep=2pt}, xtick pos=lower,
        scaled x ticks=false, xtick={1,2,3,4}, xticklabels={5x5,5x10,10x5,10x10}, ytick={0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90},
        legend pos=south east,legend style={legend columns=1,font=\fontsize{7}{8}\selectfont},legend image post style={xscale=0.75},
        ]

    \addplot[color=c1,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-RNN-atten-2l, y error=MR-RNN-atten-std-2l,col sep=comma]{tikz_data/mrr_aggr_REDDIT.csv}; \label{f12l41}
    \addplot[color=c1,line width=0.25mm, dashed, dash pattern=on 1pt off 0.5pt,  error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-RNN-mixer-2l, y error=MR-RNN-mixer-std-2l,col sep=comma]{tikz_data/mrr_aggr_REDDIT.csv}; \label{f12l42}
    \addplot[color=c3,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-Embedding-atten-2l, y error=MR-Embedding-atten-std-2l,col sep=comma]{tikz_data/mrr_aggr_REDDIT.csv}; \label{f12l43}
    \addplot[color=c3,line width=0.25mm, dashed, dash pattern=on 1pt off 0.5pt,  error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-Embedding-mixer-2l, y error=MR-Embedding-mixer-std-2l,col sep=comma]{tikz_data/mrr_aggr_REDDIT.csv}; \label{f12l44}
    \addplot[color=c4,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-None-atten-2l, y error=MR-None-atten-std-2l,col sep=comma]{tikz_data/mrr_aggr_REDDIT.csv}; \label{f12l45}
    \addplot[color=c4,line width=0.25mm, dashed, dash pattern=on 1pt off 0.5pt,  error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=MR-None-mixer-2l, y error=MR-None-mixer-std-2l,col sep=comma]{tikz_data/mrr_aggr_REDDIT.csv}; \label{f12l46}

    
    \end{groupplot}
    
    % \path (group c1r2.south west) -- (group c2r2.south east) node[midway,below,yshift=-1cm] {
    %     \matrix[matrix of nodes, anchor=north, inner sep=0.2em, draw=none, column 2/.style={anchor=base west},column 4/.style={anchor=base west}] at ([below, yshift=-0.5cm] )
    %     {
    %         \ref{f12l21} & atten+RNN+MR   &
    %         \ref{f12l25} & mixer+RNN+MR   \\
    %         \ref{f12l22} & atten+RNN+uni   &
    %         \ref{f12l26} & mixer+RNN+uni    \\ 
    %         \ref{f12l23} & atten+emb+MR   &
    %         \ref{f12l27} & mixer+emb+MR   \\
    %         \ref{f12l24} & atten+emb+uni   &
    %         \ref{f12l28} & mixer+emb+uni   \\
    %     };
    % };
    \node[below] at ($(group c1r2.south)!0.5!(group c2r2.south)-(0,0.6cm)$) {
    \begin{tikzpicture}
        \matrix[matrix of nodes, inner sep=0.2em, draw=none, column 2/.style={anchor=base west}, column 5/.style={anchor=base west}]{
                \ref{f12l21} & atten+RNN+MR   & [5pt]   &
                \ref{f12l22} & mixer+RNN+MR   & [5pt]   \\
                \ref{f12l23} & atten+emb+MR   & [5pt]   &
                \ref{f12l24} & mixer+emb+MR   & [5pt]   \\
                \ref{f12l25} & atten+None+MR   & [5pt]   &
                \ref{f12l26} & mixer+None+MR   & [5pt]   \\ 
            };
    \end{tikzpicture}
    };
    
\end{tikzpicture}%

==> tikz_figs/mrr_syn.tex <==
\tikzsetnextfilename{mrr_syn}
\begin{tikzpicture}
    
    \definecolor{c1}{RGB}{231, 76, 60}
    \definecolor{c2}{RGB}{230, 126, 34}
    \definecolor{c3}{RGB}{241, 196, 15}
    \definecolor{c4}{RGB}{46, 204, 113}
    \definecolor{c5}{RGB}{52, 152, 219}
    \definecolor{c6}{RGB}{0, 128, 128}
    \definecolor{c7}{RGB}{52, 73, 94}
    \definecolor{c8}{RGB}{0, 0, 128}
    \definecolor{c9}{RGB}{230, 101, 47}
    \definecolor{c10}{RGB}{236, 161, 24}
    \definecolor{c11}{RGB}{144, 200, 64}
    \definecolor{c12}{RGB}{49, 178, 166}
    \definecolor{c13}{RGB}{26, 140, 174}
    \definecolor{c14}{RGB}{26, 100, 111}
    \definecolor{c15}{RGB}{26, 36, 111}


    \begin{groupplot}[
        group style={
            group size=1 by 1,
            % group name=plots,
            horizontal sep=0.9cm,
            vertical sep=0.4cm
        },
        tick label style={font=\scriptsize},
        label style={font=\small},
        width=5cm,
        height=4cm,
    ]
    
    \nextgroupplot[
    xlabel={$\alpha$}, xlabel style={yshift=2ex},
    ylabel={MRR},ylabel style={yshift=-4ex},grid=major,
        ymin=0.10,ymax=0.32,xmin=0.8,xmax=4.2,xticklabel style={inner sep=2pt}, xtick pos=lower,
        scaled x ticks=false, xtick={1,2,3,4}, xticklabels={0.6,0.7,0.8,0.9}, ytick={0.10, 0.15,0.20,0.25,0.30,0.35,0.40},
        legend pos=south east,legend style={legend columns=1,font=\fontsize{7}{8}\selectfont},legend image post style={xscale=0.75},
        ]

    \addplot[color=c1,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mrr_gru_0.4, y error=std_gru_0.4,col sep=comma]{tikz_data/mrr_syn.csv}; \label{f9l11}
    \addplot[color=c3,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mrr_gru_0.5, y error=std_gru_0.5,col sep=comma]{tikz_data/mrr_syn.csv}; \label{f9l12}
    \addplot[color=c4,line width=0.25mm, error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mrr_gru_0.6, y error=std_gru_0.6,col sep=comma]{tikz_data/mrr_syn.csv}; \label{f9l13}
        
    \addplot[color=c1,line width=0.25mm, dashed, dash pattern=on 1pt off 0.5pt,  error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mrr_emb_0.4, y error=std_emb_0.4,col sep=comma]{tikz_data/mrr_syn.csv}; \label{f9l21}
    \addplot[color=c3,line width=0.25mm, dashed, dash pattern=on 1pt off 0.5pt,  error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mrr_emb_0.5, y error=std_emb_0.5,col sep=comma]{tikz_data/mrr_syn.csv}; \label{f9l22}
    \addplot[color=c4,line width=0.25mm, dashed, dash pattern=on 1pt off 0.5pt,  error bars/.cd,  y fixed, y dir=both, y explicit,] table[x expr=\coordindex+1, y=mrr_emb_0.6, y error=std_emb_0.6,col sep=comma]{tikz_data/mrr_syn.csv}; \label{f9l23}


    \end{groupplot}
    
    \node[right] at ($(group c1r1.east)-(-3pt,0.0cm)$) {
    \begin{tikzpicture}
        \matrix[matrix of nodes, inner sep=0.2em, draw=none, ]{
                \ref{f9l11} & RNN, $\beta=0.4$   & [5pt]   \\
                \ref{f9l12} & RNN, $\beta=0.5$ & [5pt]   \\
                \ref{f9l13} & RNN, $\beta=0.6$ & [5pt]   \\
                \ref{f9l21} & emb, $\beta=0.4$  & [5pt]   \\
                \ref{f9l22} & emb, $\beta=0.5$   & [5pt]   \\
                \ref{f9l23} & emb, $\beta=0.6$  & [5pt]    \\ 
                % \ref{f9l11} & RNN & \ref{f9l21} & emb & [5pt] & $\beta=0.4$ & [5pt]   \\
                % \ref{f9l12} & RNN & \ref{f9l22} & emb & [5pt] & $\beta=0.5$ & [5pt]   \\
                % \ref{f9l13} & RNN & \ref{f9l23} & emb & [5pt] & $\beta=0.6$ & [5pt]   \\
            };
    \end{tikzpicture}
    };
\end{tikzpicture}%

==> tikz_figs/sampling1.tex <==
\tikzsetnextfilename{sampling1}
\begin{tikzpicture}

    \definecolor{c1}{RGB}{231, 76, 60}
    \definecolor{c2}{RGB}{230, 126, 34}
    \definecolor{c3}{RGB}{241, 196, 15}
    \definecolor{c4}{RGB}{46, 204, 113}
    \definecolor{c5}{RGB}{52, 152, 219}
    \definecolor{c6}{RGB}{0, 128, 128}
        
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=0.6cm,
            % vertical sep=0.8cm
        },
        tick label style={font=\scriptsize},
        label style={font=\small},
        width=5.1cm,
        height=4cm,
    ]
    \nextgroupplot[ybar=0, bar width=2.6pt,title={Wikipedia},title style={yshift=-1.5ex},ylabel={MRR},ylabel style={yshift=-5ex},ymajorgrids,
        ymin=-0.05,ymax=0.4,xmin=0.5,xmax=5.5,xticklabel style={inner sep=0pt}, xtick pos=lower,
        scaled x ticks=false, xtick={1,2,3,4,5}, xticklabels={5,10,20,50,100}, ytick={0.0,0.1,0.2,0.3,0.4},
        legend pos=south east,legend style={legend columns=1,font=\fontsize{7}{8}\selectfont},legend image post style={xscale=0.75}]
        % \addplot[style={c1,fill=c1,mark=none}, coordinates {(1,23.77) ()};
        \addplot[style={white,fill=c1,mark=none}] table[col sep=comma, x expr=\coordindex+1, y=atten+RNN_WIKI]{tikz_data/two_ns.csv}; \label{l1}
        \addplot[style={white,fill=c2,mark=none}] table[col sep=comma, x expr=\coordindex+1, y=atten+emb_WIKI]{tikz_data/two_ns.csv}; \label{l2}
        \addplot[style={white,fill=c3,mark=none}] table[col sep=comma, x expr=\coordindex+1, y=atten+None_WIKI]{tikz_data/two_ns.csv}; \label{l3}
        \addplot[style={white,fill=c4,mark=none}] table[col sep=comma, x expr=\coordindex+1, y=mixer+RNN_WIKI]{tikz_data/two_ns.csv}; \label{l4}
        \addplot[style={white,fill=c5,mark=none}] table[col sep=comma, x expr=\coordindex+1, y=mixer+emb_WIKI]{tikz_data/two_ns.csv}; \label{l5}
        \addplot[style={white,fill=c6,mark=none}] table[col sep=comma, x expr=\coordindex+1, y=mixer+None_WIKI]{tikz_data/two_ns.csv}; \label{l6}
        \addplot[black, dashed] coordinates {(0,0) (5.5,0)};
        
    \nextgroupplot[ybar=0, bar width=2.6pt,title={REDDIT},title style={yshift=-1.5ex},ylabel style={yshift=-5ex},ymajorgrids,
        ymin=-0.05,ymax=0.2,xmin=0.5,xmax=5.5,xticklabel style={inner sep=0pt}, xtick pos=lower,
        scaled x ticks=false, xtick={1,2,3,4,5}, xticklabels={5,10,20,50,100}, ytick={-0.2,-0.1,0.0,0.1,0.2,0.3,0.4},
        legend pos=south east,legend style={legend columns=1,font=\fontsize{7}{8}\selectfont},legend image post style={xscale=0.75}]
        % \addplot[style={c1,fill=c1,mark=none}, coordinates {(1,23.77) ()};
        \addplot[style={white,fill=c1,mark=none}] table[col sep=comma, x expr=\coordindex+1, y=atten+RNN_REDDIT]{tikz_data/two_ns.csv};
        \addplot[style={white,fill=c2,mark=none}] table[col sep=comma, x expr=\coordindex+1, y=atten+emb_REDDIT]{tikz_data/two_ns.csv};
        \addplot[style={white,fill=c3,mark=none}] table[col sep=comma, x expr=\coordindex+1, y=atten+None_REDDIT]{tikz_data/two_ns.csv};
        \addplot[style={white,fill=c4,mark=none}] table[col sep=comma, x expr=\coordindex+1, y=mixer+RNN_REDDIT]{tikz_data/two_ns.csv};
        \addplot[style={white,fill=c5,mark=none}] table[col sep=comma, x expr=\coordindex+1, y=mixer+emb_REDDIT]{tikz_data/two_ns.csv};
        \addplot[style={white,fill=c6,mark=none}] table[col sep=comma, x expr=\coordindex+1, y=mixer+None_REDDIT]{tikz_data/two_ns.csv};
        \addplot [black, dashed] coordinates {(0,0) (5.5,0)};

    
    \end{groupplot}
    
    % \matrix[matrix of nodes,anchor=south,inner sep=0.2em,draw=none,font=\small,column 2/.style={anchor=base south}] at ([xshift=0.0cm,yshift=2.63cm] righta)
    \matrix[matrix of nodes, anchor=north, inner sep=0.2em, draw=none, column 2/.style={anchor=base west},column 4/.style={anchor=base west}] at ([yshift=-0.5cm] group c1r1.south east)
    {
        \ref{l1} & atten+RNN   &
        \ref{l4} & mixer+RNN   \\
        \ref{l2} & atten+emb   &
        \ref{l5} & mixer+emb   \\
        \ref{l3} & atten+None   &
        \ref{l6} & mixer+None   \\
    };
\end{tikzpicture}%
